Tight contact structures on Seifert surface complements

We consider complements of standard Seifert surfaces of special alternating links. On these handlebodies, we use Honda's method to enumerate those tight contact structures whose dividing sets are isotopic to the link, and find their number to be the leading coefficient of the Alexander polynomial. The Euler classes of the contact structures are identified with hypertrees in a certain hypergraph. Using earlier work, this establishes a connection between contact topology and the Homfly polynomial. We also show that the contact invariants of our tight contact structures form a basis for sutured Floer homology. Finally, we relate our methods and results to Kauffman's formal knot theory.

==> M_G.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]

\clip (-12,-7) rectangle (11,11); %was (-12,-10) rectangle (11,11); 

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);

\fill [black!10!white] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b)
to (v0c);


\begin{knot}[consider self intersections, 
clip width=5,%was 10
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [ultra thick]
(e1b)
to [out = 250, in = 70] (v1a)
to [out=250, in=75] (e2b) %angles added here
to [out=255, in=80] (v2a) %angles added here
to [out=260, in=85] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) %e0b was 60:7
to [out=165, in=0] (v4b)
to [out=180, in=10] (e1a)
to [out=150, in=330] (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c) %was 200:8
to [out=330, in=220] (v3a) %was {300,310,320}, 210 *****
to [out=40, in=300] (e0a) %was 30
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a) %e0a was 60:7, v0a was 60:7
to [out=330, in=150] (e1b);
\strand[ultra thick]
(e1c)
to [out=10, in=180] (v4a)
to [out=0, in=165] (e0c)
to [out=300, in=20] (v3b) %was 30
to [out=220, in=320] (e3a) %was 210, {290,300,310} *****
to [out=85, in=260] (v2b) %angles added here
to [out=80, in=255] (e2a) %angles added here
to [out=75, in=250] (v1b) %angles added here
to [out=70, in=250] (e1c); %angles added here
\end{knot}

% This is a half-tube around an emerald vertex, now commented out
%\fill [brown, opacity=0.2] (v3a)
%to [out=0, in=50] (v3b)
%to [out=20, in=300] (e0a)
%to [out=290, in=340] (e0c)
%to [bend left=10] (v3a);
%\draw [brown] (v3a) to [out=0, in=50] (v3b);
%\draw [brown] (e0a) to [out=290, in=340] (e0c);

% This is the other half-tube around the emrald vertex, now commented out
%\fill [brown, opacity=0.2] (v4a)
%to (e0b)
%to [out=225, in=135] (e0c)
%to (v4b)
%to [out=45, in=325] (v4a);
%\draw [brown] (e0b) to [out=225, in=135] (e0c);
%\draw [brown] (v4b) to [out=45, in=325] (v4a);

% This is the green/emerald disc around an emerald vertex... was in a previous version, now commented out
%\fill [green, opacity=0.2] (e0b)
%to [out=225, in=135] (e0c)
%to [out=340, in=290] (e0a)
%to [out=120, in=0] (e0b);

% This is the blue/violet disc around a violet vertex.
\fill [blue, opacity=0.2] (v0a)
to [out=135, in=30] (v0b)
to [out=240, in=180] (v0c)
to [out=30, in=270] (v0a);

% One of the half-tubes around the violet vertex
\fill [brown, opacity=0.2] (v0a)
to [out=270, in=30] (v0c)
to (e1b)
to [out=90, in=210] (e1a)
to (v0a);
\draw [brown] (v0a) to [out=270, in=30] (v0c);
\draw [brown] (e1b) to [out=90, in=210] (e1a);

% The other half-tube around the violet vertex
\fill [brown, opacity=0.2] (v0c)
to [out=180, in=240] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=150, in=240] (e3b)
.. controls ($ (e3b) + (200:6) $) and ($ (v0c) + (210:6) $) .. (v0c);
\draw [brown] (v0c) to [out=180, in=240] (v0b);
\draw [brown] (e3c) to [out=150, in=240] (e3b);


%\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
%{
%%\draw [red, fill=white] \x circle  (10pt);
%\draw \x node {$D_\num$};
%}

\draw (r1) node {$D_r$};

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
{
%\draw \x node {\word};
%\draw [black, fill=black] \x circle (3pt);
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200


\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b)
to (v0c);

\draw [ultra thick, brown] (e1c)
to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);

\end{tikzpicture}


==> bypasstriple.tikz.tex <==
\begin{tikzpicture}[
scale=1, 
suture/.style={thick, draw=red},
boundary/.style={ultra thick},
vertex/.style={draw=red, fill=red}]
\coordinate (0a) at ($ (90:1) + (-150:3) $);
\coordinate (1a) at ($ (30:1) + (-150:3) $);
\coordinate (2a) at ($ (-30:1) + (-150:3) $);
\coordinate (3a) at ($ (-90:1) + (-150:3) $);
\coordinate (4a) at ($ (-150:1) + (-150:3) $);
\coordinate (5a) at ($ (150:1) + (-150:3) $);
\filldraw[fill=black!10!white, draw=none] (4a) arc (210:150:1) to [bend right=90] (0a) arc (90:30:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (2a) to [bend right=90] (3a) arc (-90:-30:1);
\draw [boundary] (-150:3) circle (1 cm);
\draw [suture] (5a) to [bend right=90] (0a);
\draw [suture] (4a) -- (1a);
\draw [suture] (2a) to [bend right=90] (3a);
\coordinate (0) at ($ (90:1) + (90:3) $);
\coordinate (1) at ($ (30:1) + (90:3) $);
\coordinate (2) at ($ (-30:1)  + (90:3) $);
\coordinate (3) at ($ (-90:1) + (90:3) $);
\coordinate (4) at ($ (-150:1) + (90:3) $);
\coordinate (5) at ($ (150:1) + (90:3) $);
\filldraw[fill=black!10!white, draw=none] (0) arc (90:30:1) to [bend right=90] (2) arc (-30:-90:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (4) to [bend right=90] (5) arc (150:210:1);
\draw [boundary] (90:3) circle (1 cm);
\draw [suture] (1) to [bend right=90] (2);
\draw [suture] (0) -- (3);
\draw [suture] (4) to [bend right=90] (5);
\coordinate (0b) at ($ (90:1) + (-30:3) $);
\coordinate (1b) at ($ (30:1) + (-30:3) $);
\coordinate (2b) at ($ (-30:1) + (-30:3) $);
\coordinate (3b) at ($ (-90:1) + (-30:3) $);
\coordinate (4b) at ($ (-150:1) + (-30:3) $);
\coordinate (5b) at ($ (150:1) + (-30:3) $);
\filldraw[fill=black!10!white, draw=none] (2b) arc (-30:-90:1) to [bend right=90] (4b) arc (210:150:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (0b) to [bend right=90] (1b) arc (30:90:1);
\draw [boundary] (-30:3) circle (1 cm);
\draw [suture] (3b) to [bend right=90] (4b);
\draw [suture] (2b) -- (5b);
\draw [suture] (0b) to [bend right=90] (1b);
\draw [->] (115:1.5) -- (-165:1.5);
\draw [->] (-135:1.5) -- (-45:1.5);
\draw [->] (-15:1.5) -- (75:1.5);
\end{tikzpicture}


==> configuration.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]

\clip (-12,-8) rectangle (11,11);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);


%These are the sutures on each disc
\draw [ultra thick] ($ (e1c)!0.5!(v4b) $) 
.. controls ($ (e1c)!0.5!(v4b) + (250:3) $) and ($ (v4b)!0.5!(e0c) + (250:3) $) .. ($ (v4b)!0.5!(e0c) $);
% to [out=270, in=270] ($ (v4b)!0.5!(e0c) $);
%to [bend right=60] ($ (v4b)!0.5!(e0c) $);
\draw [ultra thick] ($ (e0c)!0.5!(v3a) + (0.3,0) $) .. controls ($ (e0c)!0.5!(v3a) + (135:2) $) and ($ (v3a)!0.5!(e3a) + (135:2) $) .. ($ (v3a)!0.5!(e3a) $);
%to [bend right=45] ($ (v3a)!0.25!(e3a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) .. controls ($ (e3a)!0.4!(v2a) + (0:1) $) and ($ (v2a)!0.5!(e2a) + (350:2) $) .. ($ (v2a)!0.5!(e2a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e2a)!0.5!(v1a) $) .. controls ($ (e2a)!0.5!(v1a) + (330:2) $) and ($ (v1a)!0.5!(e1c) + (330:2) $) .. ($ (v1a)!0.5!(e1c) $);
% REPLACED ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) 
to [out=350, in=330] ($ (v1a)!0.5!(e1c) $);
\draw [ultra thick] ($ (v2a)!0.5!(e2a) $) 
to [out=330, in=330] ($ (e2a)!0.5!(v1a) $);

%COMMENTED THIS %\draw[ultra thick] ($  (v1b)!0.5!(e2b) $) .. controls ($  (v1b)!0.5!(e2b) + (150:2) $) and ($ (e2b)!0.5!(v2b) + (150:2) $) .. ($ (e2b)!0.5!(v2b) $);
%COMMENTED THIS %\draw[ultra thick] ($ (v2b)!0.5!(e3b) $) to [out=135, in=45] ($ (e3b) + (-4.8,1) $);
% REPLACED THE ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (v1b)!0.5!(e2b) $)
to [out=150, in=60] ($ (e3b) + (-4.8,1) $);
\draw [ultra thick] ($ (e2b)!0.5!(v2b) $) 
.. controls ($ (e2b)!0.5!(v2b) + (150:2) $) and ($ (v2b)!0.5!(e3b) + (150:2) $) .. ($ (v2b)!0.5!(e3b) $);
\draw [ultra thick] ($ (v0c)!0.5!(e1b) $) to [out=225, in=225] ($ (e1b)!0.5!(v1b) $);

\draw [ultra thick] ($ (v4a)!0.5!(e0b) $) to [bend left=15] ($ (e0b) + (-3.5, 4.3) $);
\draw [ultra thick] ($ (v4a)!0.3!(e1a) $) to [bend right=75] ($ (e1a)!0.5!(v0a) $);

\draw [ultra thick] ($ (v3b) + (-3.8, -2.2) $) to [bend left=60] ($ (e3c) + (-6.8, 0.6) $);
\draw [ultra thick] ($ (e0a) + (-0.2, -4.1) $) .. controls ($ (e0a) + (-0.2, -4.1) + (0:6) $) and ($ (e0a) + (-4.3, 7) + (30:6) $) .. ($ (e0a) + (-4.3, 7) $);



\begin{knot}[consider self intersections, 
clip width=5,%was 10,
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [ultra thick]
(e1b)
to [out = 250, in = 70] (v1a)
to [out=250, in=75] (e2b) %angles added here
to [out=255, in=80] (v2a) %angles added here
to [out=260, in=85] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) %e0b was 60:7
to [out=165, in=0] (v4b)
to [out=180, in=10] (e1a)
to [out=150, in=330] (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c) %was 200:8
to [out=330, in=220] (v3a) %was {300,310,320}, 210 *****
to [out=40, in=300] (e0a) %was 30
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a) %e0a was 60:7, v0a was 60:7
to [out=330, in=150] (e1b);
\strand[ultra thick]
(e1c)
to [out=10, in=180] (v4a)
to [out=0, in=165] (e0c)
to [out=300, in=20] (v3b) %was 30
to [out=220, in=320] (e3a) %was 210, {290,300,310} *****
to [out=85, in=260] (v2b) %angles added here
to [out=80, in=255] (e2a) %angles added here
to [out=75, in=250] (v1b) %angles added here
to [out=70, in=250] (e1c); %angles added here
\end{knot}

\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b) %straighten?
to (v0c);

\draw [ultra thick, brown] (e1c)
to (v1a) to (e2a) to (v2a) to (e3a)
%to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);



%\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
%{
%%\draw [red, fill=white] \x circle  (10pt);
%\draw \x node {$D_\num$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
{
%\draw \x node {\word};
\draw [black, fill=black] \x circle (3pt);
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200



\end{tikzpicture}







==> configuration_rounding_1.tikz.tex <==
\begin{tikzpicture}[scale = 0.3]

\clip (-12,-8) rectangle (11,11);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);


%These are the sutures on each disc
\draw [ultra thick] ($ (e1c)!0.5!(v4b) $) 
.. controls ($ (e1c)!0.5!(v4b) + (250:3) $) and ($ (v4b)!0.5!(e0c) + (250:3) $) .. ($ (v4b)!0.5!(e0c) $);
% to [out=270, in=270] ($ (v4b)!0.5!(e0c) $);
%to [bend right=60] ($ (v4b)!0.5!(e0c) $);
\draw [ultra thick] ($ (e0c)!0.5!(v3a) + (0.3,0) $) .. controls ($ (e0c)!0.5!(v3a) + (135:2) $) and ($ (v3a)!0.5!(e3a) + (135:2) $) .. ($ (v3a)!0.5!(e3a) $);
%to [bend right=45] ($ (v3a)!0.25!(e3a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) .. controls ($ (e3a)!0.4!(v2a) + (0:1) $) and ($ (v2a)!0.5!(e2a) + (350:2) $) .. ($ (v2a)!0.5!(e2a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e2a)!0.5!(v1a) $) .. controls ($ (e2a)!0.5!(v1a) + (330:2) $) and ($ (v1a)!0.5!(e1c) + (330:2) $) .. ($ (v1a)!0.5!(e1c) $);
% REPLACED ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) 
to [out=350, in=330] ($ (v1a)!0.5!(e1c) $);
\draw [ultra thick] ($ (v2a)!0.5!(e2a) $) 
to [out=330, in=330] ($ (e2a)!0.5!(v1a) $);

%COMMENTED THIS %\draw[ultra thick] ($  (v1b)!0.5!(e2b) $) .. controls ($  (v1b)!0.5!(e2b) + (150:2) $) and ($ (e2b)!0.5!(v2b) + (150:2) $) .. ($ (e2b)!0.5!(v2b) $);
%COMMENTED THIS %\draw[ultra thick] ($ (v2b)!0.5!(e3b) $) to [out=135, in=45] ($ (e3b) + (-4.8,1) $);
% REPLACED THE ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (v1b)!0.5!(e2b) $)
to [out=150, in=60] ($ (e3b) + (-4.8,1) $);
\draw [ultra thick] ($ (e2b)!0.5!(v2b) $) 
.. controls ($ (e2b)!0.5!(v2b) + (150:2) $) and ($ (v2b)!0.5!(e3b) + (150:2) $) .. ($ (v2b)!0.5!(e3b) $);
\draw [ultra thick] ($ (v0c)!0.5!(e1b) $) to [out=225, in=225] ($ (e1b)!0.5!(v1b) $);

\draw [ultra thick] ($ (v4a)!0.5!(e0b) $) to [bend left=15] ($ (e0b) + (-3.5, 4.3) $);
\draw [ultra thick] ($ (v4a)!0.3!(e1a) $) to [bend right=75] ($ (e1a)!0.5!(v0a) $);

\draw [ultra thick] ($ (v3b) + (-3.8, -2.2) $) to [bend left=60] ($ (e3c) + (-6.8, 0.6) $);
\draw [ultra thick] ($ (e0a) + (-0.2, -4.1) $) .. controls ($ (e0a) + (-0.2, -4.1) + (0:6) $) and ($ (e0a) + (-4.3, 7) + (30:6) $) .. ($ (e0a) + (-4.3, 7) $);


\begin{knot}[consider self intersections, 
clip width=10,
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [ultra thick]
(e1b)
to [out = 250, in = 70] (v1a);
%to [, out=250, in=75] (e2b) %angles added here
\strand[ultra thick] (e2b)
to [out=255, in=80] (v2a); %angles added here
\strand[ultra thick] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b);
\strand[ultra thick](e0b)
to [out=165, in=0] (v4b);
\strand[ultra thick] (e1a)
to [out=150, in=330] (v0c);
\strand[ultra thick] (e3c) %was 200:8
to [out=310, in=220] (v3a); %was 300, 210
\strand [ultra thick] (e0a) 
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a); %e0a was 60:7, v0a was 60:7
\strand[ultra thick] (e1c)
to [out=10, in=180] (v4a);
\strand[ultra thick] (e0c)
to [out=300, in=20] (v3b); %was 30
\strand [ultra thick](e3a) %was 210, 300
to [out=85, in=260] (v2b); %angles added here
\strand [ultra thick] (e2a) %angles added here
to [out=75, in=250] (v1b); %angles added here
\end{knot}

\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b) %straighten?
to (v0c);

\draw [ultra thick, brown] (e1c)
to (v1a) to (e2a) to (v2a) to (e3a)
%to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);



%\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
%{
%%\draw [red, fill=white] \x circle  (10pt);
%\draw \x node {$D_\num$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
{
%\draw \x node {\word};
\draw [black, fill=black] \x circle (3pt);
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200



\end{tikzpicture}







==> configuration_rounding_2.tikz.tex <==
\begin{tikzpicture}[scale = 0.3]

\clip (-12,-8) rectangle (11,11);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);


%These are the sutures on each disc
\draw [ultra thick] ($ (e1c)!0.5!(v4b) $) 
.. controls ($ (e1c)!0.5!(v4b) + (250:3) $) and ($ (v4b)!0.5!(e0c) + (250:3) $) .. ($ (v4b)!0.5!(e0c) $);
% to [out=270, in=270] ($ (v4b)!0.5!(e0c) $);
%to [bend right=60] ($ (v4b)!0.5!(e0c) $);
\draw [ultra thick] ($ (e0c)!0.5!(v3a) + (0.3,0) $) .. controls ($ (e0c)!0.5!(v3a) + (135:2) $) and ($ (v3a)!0.5!(e3a) + (135:2) $) .. ($ (v3a)!0.5!(e3a) $);
%to [bend right=45] ($ (v3a)!0.25!(e3a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) .. controls ($ (e3a)!0.4!(v2a) + (0:1) $) and ($ (v2a)!0.5!(e2a) + (350:2) $) .. ($ (v2a)!0.5!(e2a) $);
%COMMENTED THIS %\draw [ultra thick] ($ (e2a)!0.5!(v1a) $) .. controls ($ (e2a)!0.5!(v1a) + (330:2) $) and ($ (v1a)!0.5!(e1c) + (330:2) $) .. ($ (v1a)!0.5!(e1c) $);
% REPLACED ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) 
to [out=350, in=330] ($ (v1a)!0.5!(e1c) $);
\draw [ultra thick] ($ (v2a)!0.5!(e2a) $) 
to [out=330, in=330] ($ (e2a)!0.5!(v1a) $);

%COMMENTED THIS %\draw[ultra thick] ($  (v1b)!0.5!(e2b) $) .. controls ($  (v1b)!0.5!(e2b) + (150:2) $) and ($ (e2b)!0.5!(v2b) + (150:2) $) .. ($ (e2b)!0.5!(v2b) $);
%COMMENTED THIS %\draw[ultra thick] ($ (v2b)!0.5!(e3b) $) to [out=135, in=45] ($ (e3b) + (-4.8,1) $);
% REPLACED THE ABOVE TWO WITH THE FOLLOWING TWO
\draw [ultra thick] ($ (v1b)!0.5!(e2b) $)
to [out=150, in=60] ($ (e3b) + (-4.8,1) $);
\draw [ultra thick] ($ (e2b)!0.5!(v2b) $) 
.. controls ($ (e2b)!0.5!(v2b) + (150:2) $) and ($ (v2b)!0.5!(e3b) + (150:2) $) .. ($ (v2b)!0.5!(e3b) $);
\draw [ultra thick] ($ (v0c)!0.5!(e1b) $) to [out=225, in=225] ($ (e1b)!0.5!(v1b) $);

\draw [ultra thick] ($ (v4a)!0.5!(e0b) $) to [bend left=15] ($ (e0b) + (-3.5, 4.3) $);
\draw [ultra thick] ($ (v4a)!0.3!(e1a) $) to [bend right=75] ($ (e1a)!0.5!(v0a) $);

\draw [ultra thick] ($ (v3b) + (-3.8, -2.2) $) to [bend left=60] ($ (e3c) + (-6.8, 0.6) $);
\draw [ultra thick] ($ (e0a) + (-0.2, -4.1) $) .. controls ($ (e0a) + (-0.2, -4.1) + (0:6) $) and ($ (e0a) + (-4.3, 7) + (30:6) $) .. ($ (e0a) + (-4.3, 7) $);


%These are the curves across each knot intersection
\draw [ultra thick] ($ (e1c)!0.5!(v4b) $) -- ($ (v4a)!0.3!(e1a) $);
\draw [ultra thick] ($ (v4b)!0.5!(e0c) $) -- ($ (v4a)!0.5!(e0b) $);
\draw [ultra thick] ($ (e0c)!0.5!(v3a) + (0.3,0) $) -- ($ (e0a) + (-0.2, -4.1) $);
\draw [ultra thick] ($ (v3a)!0.5!(e3a) $) -- ($ (v3b) + (-3.8, -2.2) $) ;
\draw [ultra thick] ($ (e3a)!0.4!(v2a) $) -- ($ (v2b)!0.5!(e3b) $) ;
\draw [ultra thick] ($ (v2a)!0.5!(e2a) $) -- ($ (e2b)!0.5!(v2b) $);
\draw [ultra thick] ($ (e2a)!0.5!(v1a) $) -- ($  (v1b)!0.5!(e2b) $);
\draw [ultra thick] ($ (v1a)!0.5!(e1c) $) -- ($ (e1b)!0.5!(v1b) $);
\draw [ultra thick] ($ (e3b) + (-4.8,1) $) -- ($ (e3c) + (-6.8, 0.6) $);
\draw [ultra thick] ($ (e0b) + (-3.5, 4.3) $) -- ($ (e0a) + (-4.3, 7) $);
\draw [ultra thick] ($ (v0c)!0.5!(e1b) $) -- ($ (e1a)!0.5!(v0a) $);

% This is the boundary of M_G...
\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b) %straighten?
to (v0c);

\draw [ultra thick, brown] (e1c)
to (v1a) to (e2a) to (v2a) to (e3a)
%to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);



%\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
%{
%%\draw [red, fill=white] \x circle  (10pt);
%\draw \x node {$D_\num$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
{
%\draw \x node {\word};
\draw [black, fill=black] \x circle (3pt);
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200



\end{tikzpicture}







==> fig-8_red_graph.tikz.tex <==
\begin{tikzpicture}[scale = 0.4,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Knot
\draw [knot] (b) 
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
to [out=165, in=15] (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (30:3) $) and ($ (m) + (-30:3) $) .. (m)
to [out=150, in=-60] (l)
.. controls ($ (l) + (120:7) $) and ($ (r) + (60:7) $) .. (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (210:3) $) and ($ (b) + (150:3) $) .. (b);

% Stars
\draw (4,-9) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};

%Red edges
\draw [rededge] (vl) -- (eb);
\draw [rededge] (vr) -- (eb);
\draw [rededge] (vl) -- (em);
\draw [rededge] (vr) -- (em);
\draw [rededge] (vt) -- (em);
\draw [rededge] (vt) -- (et);
\draw [rededge] (vl) .. controls ($ (vl) + (180:8) $) and ($ (et) + (180:8) $) .. (et);
\draw [rededge] (vr) .. controls ($ (vr) + (0:8) $) and ($ (et) + (0:8) $) .. (et);

\foreach \x/\word in {(vl)/vl, (vr)/vr, (vt)/vt}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(eb)/eb, (em)/em, (et)/et}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(b)/b, (m)/m, (l)/l, (r)/r}
{
\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
}


\end{tikzpicture}



==> fig-8_state.tikz.tex <==
\begin{tikzpicture}[scale = 0.2,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Knot
\draw [knot] (b) 
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
to [out=165, in=15] (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (30:3) $) and ($ (m) + (-30:3) $) .. (m)
to [out=150, in=-60] (l)
.. controls ($ (l) + (120:7) $) and ($ (r) + (60:7) $) .. (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (210:3) $) and ($ (b) + (150:3) $) .. (b);

% Stars
\draw (4,-8) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};

% State markers
\draw [marker] (b) -- ($ (b) + (35:1) $) arc (35:145:1) -- cycle;
\draw [marker] (m) -- ($ (m) + (32:1) $) arc (32:148:1) -- cycle;
\draw [marker] (l) -- ($ (l) + (200:1) $) arc (200:300:1) -- cycle;
\draw [marker] (r) -- ($ (r) + (65:1) $) arc (60:165:1) -- cycle;


\end{tikzpicture}



==> fig-8_trail.tikz.tex <==
\begin{tikzpicture}[scale = 0.2,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Trail
\draw [knot, rounded corners=0.5 cm] (0,5) % rounded corners = 1cm for scale 0.7
.. controls ($ (0,5) + (180:2) $) and ($ (l) + (120:4) $)  .. (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (150:3) $) and ($ (m) + (210:3) $) .. (m)
to [out=150, in=-60] (l)
to [out=15, in=165] (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (-30:3) $) and ($ (b) + (30:3) $) .. (b)
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
.. controls ($ (r) + (60:4) $) and ($ (0,5) + (0:2) $) .. (0,5);
;

% Stars
\draw (4,-9) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};

\end{tikzpicture}



==> fig-8_trail_configuration.tikz.tex <==
\begin{tikzpicture}[scale = 0.3,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Trail
\draw [knot, rounded corners=0.5 cm] (0,5)  % rounded corners = 1cm for scale 0.7
.. controls ($ (0,5) + (180:2) $) and ($ (l) + (120:4) $)  .. (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (150:3) $) and ($ (m) + (210:3) $) .. (m)
to [out=150, in=-60] (l)
to [out=15, in=165] (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (-30:3) $) and ($ (b) + (30:3) $) .. (b)
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
.. controls ($ (r) + (60:4) $) and ($ (0,5) + (0:2) $) .. (0,5);
;

% Stars
\draw (4,-9) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};

%Red edges
\draw [rededge] (vl) -- (eb);
\draw [rededge] (vr) -- (eb);
\draw [rededge] (vl) -- (em);
\draw [rededge] (vr) -- (em);
\draw [rededge] (vt) -- (em);
\draw [rededge] (vt) -- (et);
\draw [rededge] (vl) .. controls ($ (vl) + (180:8) $) and ($ (et) + (180:8) $) .. (et);
\draw [rededge] (vr) .. controls ($ (vr) + (0:8) $) and ($ (et) + (0:8) $) .. (et);

\foreach \x/\word in {(vl)/vl, (vr)/vr, (vt)/vt}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(eb)/eb, (em)/em, (et)/et}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(b)/b, (m)/m, (l)/l, (r)/r}
{
\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
}

\end{tikzpicture}



==> fig-8_universe.tikz.tex <==
\begin{tikzpicture}[scale = 0.2,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Knot
\draw [knot] (b) 
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
to [out=165, in=15] (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (30:3) $) and ($ (m) + (-30:3) $) .. (m)
to [out=150, in=-60] (l)
.. controls ($ (l) + (120:7) $) and ($ (r) + (60:7) $) .. (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (210:3) $) and ($ (b) + (150:3) $) .. (b);

% Stars
\draw (4,-8) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};


\end{tikzpicture}



==> fig-8_universe_small.tikz.tex <==
\begin{tikzpicture}[scale = 0.15,
knot/.style={ultra thick},
marker/.style={fill=black},
violetedge/.style={ultra thick, blue},
emeraldedge/.style={ultra thick, green!50!black},
rededge/.style={ultra thick, red}
]
\coordinate (b) at (0,-9);
\coordinate (m) at (0,-3);
\coordinate (l) at (-3,0);
\coordinate (r) at (3,0);
\coordinate (vl) at (-5 , -5);
\coordinate (vr) at (5,-5);
\coordinate (vt) at (0, 2);
\coordinate (eb) at (0,-6);
\coordinate (em) at (0,-1);
\coordinate (et) at (0, 6);

%Angles:
% (b) -150=210, -30, 30, 150
% (m) -150=210, -30, 30, 150
% (l) -60=300, 15, 120, 195, 
% (r) -15, 60, 165, 240

% Knot
\draw [knot] (b) 
.. controls ($ (b) + (-30:8) $) and ($ (r) + (-15:8) $) .. (r)
to [out=165, in=15] (l)
.. controls ($ (l) + (195:8) $) and ($ (b) + (210:8) $) .. (b)
.. controls ($ (b) + (30:3) $) and ($ (m) + (-30:3) $) .. (m)
to [out=150, in=-60] (l)
.. controls ($ (l) + (120:7) $) and ($ (r) + (60:7) $) .. (r)
to [out=240, in=30] (m)
.. controls ($ (m) + (210:3) $) and ($ (b) + (150:3) $) .. (b);

% Stars
\draw (4,-8) node {\Huge $*$};
\draw (6,-11) node {\Huge $*$};


\end{tikzpicture}



==> max_valence_increase.tikz.tex <==
\begin{tikzpicture}[
scale=0.7, 
suture/.style={thick},%, %draw=red},
boundary/.style={ultra thick},
attaching/.style={dotted},
vertex/.style={draw=red, fill=red}]

% Common parts of each sub-diagram}
\foreach \x in {0, 8, -8}
{
\draw [suture, xshift= \x cm] (-2.5,-2) arc (180:0:0.5);
\draw [suture, xshift = \x cm] (-1,-2) arc (180:0:0.5);
\draw [xshift = \x cm] (0.75,-2) node {$\ldots$};
\draw [suture, xshift = \x cm] (1.5,-2) arc (180:0:0.5);
\draw [decoration = {brace, mirror}, decorate, xshift = \x cm] (-2.5,-2.5) -- (2.5,-2.5)
node [anchor = north, pos=0.5, yshift=-0.5 cm] {$\V-1$};
}

% Arrows connecting sub-diagrams
\draw [->] (3.5,1) -- (5,1);
\draw [->] (-3.5,1) -- (-5,1);

%Middle sub-diagram
\draw [suture] (-2.5,0) -- (2.5,0);
\draw [suture] (-2.5,2) -- (2.5,2);
\draw [suture] (-1,5) arc (-180:0:1);
\draw [attaching] (0,0) -- (0,4);
\draw (1,-1) node {$c$};
\draw (1.5,1) node {$c^+_i$};
\draw (1.5,3) node {$c^-_j$};
\draw (-0.5,2.5) node {$a$};

% Left sub-diagram
\draw [suture, xshift = -8 cm] (-1,5) to [bend left=30] (-2.5,2);
\draw [suture, xshift = -8 cm] (1,5) to [bend left=30] (-2.5,0);
\draw [suture, xshift = -8 cm] (2.5,2) to [bend right=90] (2.5,0);

% Right sub-diagram
\draw [suture, xshift = 8 cm] (1,5) to [bend right=30] (2.5,2);
\draw [suture, xshift = 8 cm] (-1,5) to [bend right=30] (2.5,0);
\draw [suture, xshift = 8 cm] (-2.5,2) to [bend left=90] (-2.5,0);

\end{tikzpicture}


\begin{comment}


\coordinate (0a) at ($ (90:1) + (-150:3) $);
\coordinate (1a) at ($ (30:1) + (-150:3) $);
\coordinate (2a) at ($ (-30:1) + (-150:3) $);
\coordinate (3a) at ($ (-90:1) + (-150:3) $);
\coordinate (4a) at ($ (-150:1) + (-150:3) $);
\coordinate (5a) at ($ (150:1) + (-150:3) $);
\filldraw[fill=black!10!white, draw=none] (4a) arc (210:150:1) to [bend right=90] (0a) arc (90:30:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (2a) to [bend right=90] (3a) arc (-90:-30:1);
\draw [boundary] (-150:3) circle (1 cm);
\draw [suture] (5a) to [bend right=90] (0a);
\draw [suture] (4a) -- (1a);
\draw [suture] (2a) to [bend right=90] (3a);
\coordinate (0) at ($ (90:1) + (90:3) $);
\coordinate (1) at ($ (30:1) + (90:3) $);
\coordinate (2) at ($ (-30:1)  + (90:3) $);
\coordinate (3) at ($ (-90:1) + (90:3) $);
\coordinate (4) at ($ (-150:1) + (90:3) $);
\coordinate (5) at ($ (150:1) + (90:3) $);
\filldraw[fill=black!10!white, draw=none] (0) arc (90:30:1) to [bend right=90] (2) arc (-30:-90:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (4) to [bend right=90] (5) arc (150:210:1);
\draw [boundary] (90:3) circle (1 cm);
\draw [suture] (1) to [bend right=90] (2);
\draw [suture] (0) -- (3);
\draw [suture] (4) to [bend right=90] (5);
\coordinate (0b) at ($ (90:1) + (-30:3) $);
\coordinate (1b) at ($ (30:1) + (-30:3) $);
\coordinate (2b) at ($ (-30:1) + (-30:3) $);
\coordinate (3b) at ($ (-90:1) + (-30:3) $);
\coordinate (4b) at ($ (-150:1) + (-30:3) $);
\coordinate (5b) at ($ (150:1) + (-30:3) $);
\filldraw[fill=black!10!white, draw=none] (2b) arc (-30:-90:1) to [bend right=90] (4b) arc (210:150:1) -- cycle;
\filldraw[fill=black!10!white, draw=none] (0b) to [bend right=90] (1b) arc (30:90:1);
\draw [boundary] (-30:3) circle (1 cm);
\draw [suture] (3b) to [bend right=90] (4b);
\draw [suture] (2b) -- (5b);
\draw [suture] (0b) to [bend right=90] (1b);
\draw [->] (115:1.5) -- (-165:1.5);
\draw [->] (-135:1.5) -- (-45:1.5);
\draw [->] (-15:1.5) -- (75:1.5);
\end{tikzpicture}


\end{comment}

==> median_construction.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);

\draw [draw=none, fill=black!10!white]
(e1b) 
to [out = 250, in = 70] (v1a)
to (v1b)
to [out=70, in=250] (e1c)
to (e1b);

\draw [draw=none, fill=black!10!white]
(v1a)
to [out=250, in=75] (e2b)
to (e2a)
to [out=75, in=250] (v1b)
to (v1a);

\draw [draw=none, fill=black!10!white]
(e2b)
to [out=255, in=80] (v2a)
to (v2b)
to [out=80, in=255] (e2a)
to (e2b);

\draw [draw=none, fill=black!10!white]
(v2a)
to [out=260, in=85] (e3b) 
to (e3a)
to [out=85, in=260] (v2b) 
to (v2a);

\draw [draw=none, fill=black!10!white]
(e3b)
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
to (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c)
to (e3b);

\draw [draw=none, fill=black!10!white]
(v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) 
to (e0a)
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a)
to (v0b);

\draw [draw=none, fill=black!10!white]
(e0b)
to [out=165, in=0] (v4b)
to (v4a)
to [out=0, in=165] (e0c)
to (e0c);

\draw [draw=none, fill=black!10!white]
(v4b)
to [out=180, in=10] (e1a)
to (e1c)
to [out=10, in=180] (v4a)
to (v4b);

\draw [draw=none, fill=black!10!white]
(e1a)
to [out=150, in=330] (v0c)
to (v0a)
to [out=330, in=150] (e1b)
to (e1a);

\draw [draw=none, fill=black!10!white]
(e3c)
to [out=330, in=220] (v3a)
to (v3b)
to [out=220, in=320] (e3a)
to (e3c);

\draw [draw=none, fill=black!10!white]
(v3a)
to [out=40, in=300] (e0a)
to (e0c)
to [out=300, in=20] (v3b)
to (v3a);

\draw [draw=none, fill=black!10!white]
(v0a) to (v0b) to (v0c) to (v0a);

\draw [draw=none, fill=black!10!white]
(e0a) to (e0b) to (e0c) to (e0a);

\draw [draw=none, fill=black!10!white]
(e1a) to (e1b) to (e1c) to (e1a);

\draw [draw=none, fill=black!10!white]
(e3a) to (e3b) to (e3c) to (e3a);

\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0

\begin{knot}[consider self intersections, 
clip width=2,
flip crossing=2,
flip crossing=4,
flip crossing=6,
flip crossing=8,
flip crossing=11
]
\strand [thick]
(e1b)
to [out = 250, in = 70] (v1a)
to [out=250, in=75] (e2b) %angles added here
to [out=255, in=80] (v2a) %angles added here
to [out=260, in=85] (e3b) %angles added here
.. controls ($ (e3b) + (200:8) $) and ($ (v0b) + (210:8) $) .. (v0b)
.. controls ($ (v0b) + (60:7) $) and ($ (e0b) + (60:5) $) .. (e0b) %e0b was 60:7
to [out=165, in=0] (v4b)
to [out=180, in=10] (e1a)
to [out=150, in=330] (v0c)
.. controls ($ (v0c) + (210:8) $) and ($ (e3c) + (200:6) $) .. (e3c) %was 200:8
to [out=330, in=220] (v3a) %was {300,310,320}, 210 *****
to [out=40, in=300] (e0a) %was 30
.. controls ($ (e0a) + (60:7) $) and ($ (v0a) + (60:6) $) .. (v0a) %e0a was 60:7, v0a was 60:7
to [out=330, in=150] (e1b);
\strand[thick]
(e1c)
to [out=10, in=180] (v4a)
to [out=0, in=165] (e0c)
to [out=300, in=20] (v3b) %was 30
to [out=220, in=320] (e3a) %was 210, {290,300,310} *****
to [out=85, in=260] (v2b) %angles added here
to [out=80, in=255] (e2a) %angles added here
to [out=75, in=250] (v1b) %angles added here
to [out=70, in=250] (e1c); %angles added here
\end{knot}

%\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
%{
%\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

%\foreach \x/\word in {(v0a)/a, (v0b)/b, (v0c)/c, (v1a)/a, (v1b)/b, (v2a)/a, (v2b)/b, (v3a)/a, (v3b)/b, (v4a)/a, (v4b)/b, (e0a)/a, (e0b)/b, (e0c)/c, (e1a)/a, (e1b)/b, (e1c)/c, (e2a)/a, (e2b)/b, (e3a)/a, (e3b)/b, (e3c)/c}
%{
%%\draw \x node {\word};
%\draw [black, fill=black] \x circle (3pt);
%}

\end{tikzpicture}


==> red_graph.tikz.tex <==
\begin{tikzpicture}[scale = 0.15]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\draw [ultra thick, draw=none] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, draw=none] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, draw=none] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, draw=none] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, draw=none] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, draw=none] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, draw=none] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, draw=none] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, draw=none] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, draw=none] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, draw=none] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, draw=none] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, draw=none] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, draw=none] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, draw=none] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, draw=none] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, draw=none] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, draw=none] (r2) to [out=0, in=240] (e0); %e0r2

%\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
%{
%\draw [red, fill=red] \x circle  (10pt);
%%\draw \x node {$\word$};
%}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> red_graph_with_disc.tikz.tex <==
\begin{tikzpicture}[scale = 0.2]
\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\fill [black!10!white] 
(v0)
to [out=330, in=150] (e1)
to [out=250, in=70] (v1)
to (e2)
to (v2)
to (e3)
.. controls ($ (e3)+(200:8) $) and ($ (v0)+(210:8) $) .. (v0);

\draw [ultra thick, draw=none] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, draw=none] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, draw=none] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, draw=none] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, draw=none] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, draw=none] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, draw=none] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, draw=none] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, draw=none] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, draw=none] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, draw=none] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, draw=none] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, draw=none] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, draw=none] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, draw=none] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, draw=none] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, draw=none] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, draw=none] (r2) to [out=0, in=240] (e0); %e0r2

%\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
%{
%%\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
%}

\draw (r1) node {$\tilde{D}_r$};


\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> spanning_tree_1.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]

\clip (-12,-10) rectangle (11,11);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

% This draws the shaded neighbourhood of the spanning tree
\draw [line width=5mm, blue!20, rounded corners=1mm, line cap=round] (r3)
to [out=210, in=70] (e1)
to [out=330, in=90] (r2)
to [out=270, in=20] (e3)
to [out=120, in=240] (r1)
to [out=330, in=180] (e2);

\draw [line width=5mm, blue!20, rounded corners=1mm, line cap=round] (e2)
to [out=180, in=330] (r1)
to [out=240, in=120] (e3)
to [out=270, in=90] (r0);

\draw [line width=5mm, blue!20, rounded corners=1mm, line cap=round] (r0)
to [out=90, in=270] (e3)
to [out=20, in=270] (r2)
to [out=0, in=240] (e0);

\draw [line width=5mm, blue!20, rounded corners=1mm, line cap=round] (e0)
to [out=240, in=0] (r2)
to [out=90, in=330] (e1)
to [out=70, in=210] (r3);


% This draws the spanning tree itself.
\draw [thick, blue, dotted] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, blue] (r1) to [out=240, in=120] (e3); %e3r1
%.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); 
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1

\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
\draw [thick, blue, dotted] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
\draw [thick, blue, dotted] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [thick, blue, dotted] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0


% This draws the edges of the graph
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0


\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> spanning_tree_2.tikz.tex <==
\begin{tikzpicture}[scale = 0.4]

\clip (-12,-7.5) rectangle (11,11);%(-12,-8) rectangle (11,11);

\coordinate (r3) at (0.4,5.7); %(1,6)
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-6.5); %(-3,-7) %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-5, 1); %(-6,0) %(-5,1.5); %(-4,1.5);

%v0 angles: 60, 210, 330
\coordinate (v0a) at ($ (v0) + (15:1) $);
\coordinate (v0b) at ($ (v0) + (135:1) $);
\coordinate (v0c) at ($ (v0) + (270:1) $);

%v1 angles: 70, 250
\coordinate (v1a) at ($ (v1) + (340:1) $);
\coordinate (v1b) at ($ (v1) + (160:1) $);

%v2 angles: 80, 260?
\coordinate (v2a) at ($ (v2) + (350:1) $);
\coordinate (v2b) at ($ (v2) + (170:1) $);

%v3 angles: 30, 210
\coordinate (v3a) at ($ (v3) + (120:1) $);
\coordinate (v3b) at ($ (v3) + (300:1) $);

%v4 angles: 0, 180
\coordinate (v4a) at ($ (v4) + (90:1) $);
\coordinate (v4b) at ($ (v4) + (270:1) $);

%e0 angles: 60, 165, 300
\coordinate (e0a) at ($ (e0) + (0:1) $);
\coordinate (e0b) at ($ (e0) + (112:1) $);
\coordinate (e0c) at ($ (e0) + (232:1) $);

%e1 angles: 10, 150, 250
\coordinate (e1a) at ($ (e1) + (80:1) $);
\coordinate (e1b) at ($ (e1) + (200:1) $);
\coordinate (e1c) at ($ (e1) + (310:1) $);

%e2 angles: 75, 255?
\coordinate (e2a) at ($ (e2) + (345:1) $);
\coordinate (e2b) at ($ (e2) + (165:1) $);

%e3 angles: 300, 85?, 200
\coordinate (e3a) at ($ (e3) + (12:1) $);
\coordinate (e3b) at ($ (e3) + (142:1) $);
\coordinate (e3c) at ($ (e3) + (250:1) $);


%\draw [line width=5mm, rounded corners=1mm] (e1) to [out=190, in=90] (r1)
%to [out=90, in=190] (e1)
%to [out=330, in=90] (r2)
%to [out=180, in=0] (e2)
%to [out=0, in=180] (r2)
%to [out=270, in=20] (e3)
%to [out=270, in=90] (r0)
%to [out=90, in=270] (e3)
%to [out=20, in=270] (r2)
%to [out=0, in=240] (e0)
%to [out=240, in=0] (r2)
%to [out=90, in=330] (e1)
%to [out=70, in=210] (r3)
%to [out=210, in=70] (e1)
%to [out=330, in=90] (r2);

% This draws the a very thick spanning tree, which will then be overdrawn with a less thick white version to create the outline of the tree
\draw [line width=6mm, rounded corners=1mm, line cap=round] (r3)
to [out=210, in=70] (e1a)
to (e1b)
to (e1c)
to [out=330, in=90] (r2)
to [out=270, in=20] (e3a)
to (e3b)
to [out=120, in=240] (r1)
to [out=330, in=180] (e2b)
to (e2a);

\draw [line width=6mm, rounded corners=1mm, line cap=round] (e2a)
to (e2b)
to [out=180, in=330] (r1)
to [out=240, in=120] (e3b)
to (e3c)
to [out=270, in=90] (r0);

\draw [line width=6mm, rounded corners=1mm, line cap=round] (r0)
to [out=90, in=270] (e3c)
to (e3a)
to [out=20, in=270] (r2)
to [out=0, in=240] (e0c)
to (e0a)
to (e0b)
to (e0c)
to [out=240, in=0] (r2)
to [out=90, in=330] (e1c)
to (e1a);
to [out=70, in=210] (r3);




% Now draw a less thick version in white to create the outline
\draw [line width=5mm, white, rounded corners=1mm, line cap=round] (r3)
to [out=210, in=70] (e1a)
to (e1b)
to (e1c)
to [out=330, in=90] (r2)
to [out=270, in=20] (e3a)
to (e3b)
to [out=120, in=240] (r1)
to [out=330, in=180] (e2b)
to (e2a);

\draw [line width=5mm, white, rounded corners=1mm, line cap=round](e2a)
to (e2b)
to [out=180, in=330] (r1)
to [out=240, in=120] (e3b)
to (e3c)
to [out=270, in=90] (r0);

\draw [line width=5mm, white, rounded corners=1mm, line cap=round](r0)
to [out=90, in=270] (e3c)
to (e3a)
to [out=20, in=270] (r2)
to [out=0, in=240] (e0c)
to (e0a)
to (e0b)
to (e0c)
to [out=240, in=0] (r2)
to [out=90, in=330] (e1c)
to (e1a);	
to [out=70, in=210] (r3);




%This draws the actual spanning tree
\draw [ultra thick, blue] (r1) to [out=240, in=120] (e3b); 
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2b); 
\draw [ultra thick, blue] (e3a) to [out=20, in=270] (r2); 
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1c); 
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0c); 
\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1a); 
\draw [ultra thick, blue] (e3c) to [out=270, in=90] (r0); 


% These define the discs D_r, which we're going to clip through
\def\boundaries{(v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b) %straighten?
to (v0c)

(e1c)
to (v1a) to (e2a) to (v2a) to (e3a)
%to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c)

(v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a)

(v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b)}

\begin{scope}[even odd rule]
\clip \boundaries;
\fill [white] \boundaries;
\end{scope}



% These are the polygons near the emerald vertices
\draw [draw=none, fill=green!50!black, opacity=0.2]
(e0a) to (e0b) to (e0c) to (e0a);

\draw [draw=none, fill=green!50!black, opacity=0.2]
(e1a) to (e1b) to (e1c) to (e1a);

\draw [draw=none, fill=green!50!black, opacity=0.2]
(e2a) to [bend right=30] (e2b) to [bend right=30] (e2a);

\draw [draw=none, fill=green!50!black, opacity=0.2]
(e3a) to (e3b) to (e3c) to (e3a);






\foreach \x/\word/\num in {(r0)/r0/0, (r1)/r1/1, (r2)/r2/2, (r3)/r3/3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$D_\num$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw [green!50!black, fill=white] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw [blue, fill=white] \x circle (10pt);
%\draw \x node {$\word$};
}

%v0 angles: 60, 210, 330
%v1 angles: 70, 250
%v2 angles: 80, 260?
%v3 angles: 30, 210
%v4 angles: 0, 180
%e0 angles: 60, 165, 300
%e1 angles: 10, 150, 250
%e2 angles: 75, 255?
%e3 angles: 300, 85?, 200



% This is the boundary of M_G...
\draw [ultra thick, brown] (v0c) 
.. controls ($ (v0c) + (210:6) $) and ($ (e3b) + (200:6) $) .. (e3b)
to [bend left=12] (e1b) %straighten?
to (v0c);

\draw [ultra thick, brown] (e1c)
to (v1a) to (e2a) to (v2a) to (e3a)
%to [bend left=2] (e3a)
to [bend right=5] (v3a)
to [bend right=10] (e0c)
to (v4b)
to (e1c);
%[bend right=5] (e1c);

\draw [ultra thick, brown] (v0a)
to (e1a)
to (v4a)
to (e0b)
.. controls ($ (e0b) + (60:5) $) and ($ (v0a) + (60:5) $) .. (v0a);

\draw [ultra thick, brown] (v0b)
.. controls ($ (v0b) + (210:10) $) and ($ (e3c) + (200:9) $) .. (e3c)
to [out=300, in=220] (v3b) 
to [out=20, in=300] (e0a)
.. controls ($ (e0a) + (60:8) $) and ($ (v0b) + (60:8) $) .. (v0b);


\foreach \x/\word in {(v0a)/0a, (v0b)/0b, (v0c)/0c, (v1a)/1a, (v1b)/1b, (v2a)/2a, (v2b)/2b, (v3a)/3a, (v3b)/3b, (v4a)/4a, (v4b)/4b, (e0a)/0a, (e0b)/0b, (e0c)/0c, (e1a)/1a, (e1b)/1b, (e1c)/1c, (e2a)/2a, (e2b)/2b, (e3a)/3a, (e3b)/3b, (e3c)/3c, (r0)/0, (r1)/1, (r2)/2, (r3)/3}
{
%\draw \x node {\word};
%\draw [black, fill=black] \x circle (3pt);
}


\end{tikzpicture}


==> state_marker_splitting.tikz.tex <==
\begin{tikzpicture}[
scale=0.5]

\draw [ultra thick] (-2,-2) -- (2,2);
\draw [ultra thick] (-2,2) -- (2,-2);
\draw [fill=black] (0,0) -- (45:0.5) arc (45:135:0.5) -- cycle;

% Arrow connecting sub-diagrams
\draw [->] (3,0) -- (5,0);

% Right sub-diagram
\draw [xshift = 8 cm, ultra thick] (-2,-2) to [out=45, in=-45] (-2,2);
\draw [xshift = 8 cm, ultra thick] (2,-2) to [out=135, in= 225] (2,2);

\end{tikzpicture}




==> transposition.tikz.tex <==
\begin{tikzpicture}[
scale=0.7]

% Common parts of each sub-diagram}
\foreach \x in {-7, 7}
{
\draw [xshift = \x cm, dotted, fill=black!10!white] (-1,1) -- (-1,-1) -- (1,-1) -- (1,1) -- cycle;
\draw [xshift= \x cm, ultra thick] (-4,0) -- (-0.5,0);
\draw [xshift= \x cm, ultra thick] (4,0) -- (0.5,0);
\draw [xshift = \x cm, ultra thick] (-3,-2) -- (-3,2);
\draw [xshift = \x cm, ultra thick] (3,-2) -- (3,2);
\draw [xshift = \x cm] (-3.5,0.3) node {$v$};
\draw [xshift = \x cm] (3.5,0.3) node {$w$};
%\draw [xshift = \x cm] (1.75,0.3) node {$a$};
\draw [xshift = \x cm] (-2,1.5) node {$R_1$};
\draw [xshift =\x cm] (-2,-1.5) node {$R_2$};
}

% Arrows connecting sub-diagrams
\draw [->] (-1,0.5) -- node [above] {Clockwise} (1,0.5);
\draw [->] (1,-0.5) -- node [below] {Counterclockwise} (-1,-0.5);

% Left sub-diagram
\draw [xshift = -7 cm, fill=black] (-2.5,0) arc (0:90:0.5) -- (-3,0) -- cycle;
\draw [xshift = -7 cm, fill=black] (2.5,0) arc (180:270:0.5) -- (3,0) -- cycle;
\draw [xshift = -7 cm] (0,-3) node {State $s_1$};

% Right sub-diagram
\draw [xshift = 7 cm, fill=black] (-2.5,0) arc (0:-90:0.5) -- (-3,0) -- cycle;
\draw [xshift = 7 cm, fill=black] (2.5,0) arc (180:90:0.5) -- (3,0) -- cycle;
\draw [xshift = 7 cm] (0,-3) node {State $s_2$};

\end{tikzpicture}




==> trinity.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]

\clip (-13,-10) rectangle (11,11);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\fill [black!10!white] (e0)
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0)
to [out=30, in=120] (r3)
to [out=30, in=120] (e0);

\fill [black!10!white] (r3)
to[out=210,in=70] (e1)
to [out=10, in=180] (v4)
to [out=120, in=300] (r3);

\fill [black!10!white] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1)
to [out=90, in=190] (e1)
to [out=150, in=330] (v0);

\fill [black!10!white] (e1)
to [out = 250, in = 70] (v1)
to [out=0, in=120] (r2)
to [out=90, in=330] (e1);

\fill [black!10!white] (v1)
to (e2)
to [out=180, in=330] (r1)
to [out=60, in=180] (v1);

\fill [black!10!white] (e2)
to (v2)
to [out=350, in=210] (r2)
to [out=180, in=0] (e2);

\fill [black!10!white] (v2)
to (e3)
.. controls ($ (e3) + (120:2) $)  and ($ (r1) + (240:5) $) .. (r1)
to [out=270, in=170] (v2);

\fill [black!10!white] (v0) 
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3)
to [out=270, in=90] (r0)
.. controls ($ (r0) + (180:15) $) and ($ (v0) + (150:6) $) .. (v0);

\fill [black!10!white] (v4)
to [out=0, in=165] (e0)
to [out=240, in=0] (r2)
to [out=30, in=300] (v4);

\fill [black!10!white] (v3) 
to [out=90, in=300] (r2)
to [out=270, in=20] (e3)
to [out=300, in=210] (v3);

\fill [black!10!white] (v3) 
to [out=30, in=300] (e0)
.. controls ($ (e0) + (345:10) $)  and ($ (r0) + (270:8) $) .. (r0)
to [out=0, in=270] (v3);

\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0


\draw [ultra thick, blue] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, green!50!black] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, green!50!black] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, blue] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1

\draw [ultra thick, green!50!black] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, green!50!black] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, green!50!black] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, green!50!black] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, blue] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, green!50!black] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, green!50!black] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, blue] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, draw=none] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, draw=none] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, draw=none] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, draw=none] (r0) to [out=0, in=270] (v3); %v3r0

\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, blue] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, green!50!black] (r0) to [out=0, in=270] (v3); %v3r0

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}

\end{tikzpicture}


==> trinity_with_dual.tikz.tex <==
\begin{tikzpicture}[scale = 0.25]

\clip (-13,-10) rectangle (11,12);

\coordinate (r3) at (1,6);
\coordinate (e1) at (-1,4); %(-1, 3);
\coordinate (v1) at (-1.5, 2);
\coordinate (e2) at (-2,0); %(-2,0.7);
\coordinate (v2) at (-2.3,-2); %(-2.3,-1.5); %(-2.3,-0.5);
\coordinate (e3) at (-2.5,-4); %(-2.5,-3); %(-2.5,-2);
\coordinate (r0) at (-3,-7); %(-2, -6); %(-2,-5);
\coordinate (v4) at (3,4);
\coordinate (r2) at (2.5,0);
\coordinate (v3) at (4,-3);
\coordinate (e0) at (7,3);
\coordinate (v0) at (-6,6); %(-4,4.5);
\coordinate (r1) at (-6, 0); %(-5,1.5); %(-4,1.5);

\fill [black!10!white] (e0)
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0)
to [out=30, in=120] (r3)
to [out=30, in=120] (e0);

\fill [black!10!white] (r3)
to[out=210,in=70] (e1)
to [out=10, in=180] (v4)
to [out=120, in=300] (r3);

\fill [black!10!white] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1)
to [out=90, in=190] (e1)
to [out=150, in=330] (v0);

\fill [black!10!white] (e1)
to [out = 250, in = 70] (v1)
to [out=0, in=120] (r2)
to [out=90, in=330] (e1);

\fill [black!10!white] (v1)
to (e2)
to [out=180, in=330] (r1)
to [out=60, in=180] (v1);

\fill [black!10!white] (e2)
to (v2)
to [out=350, in=210] (r2)
to [out=180, in=0] (e2);

\fill [black!10!white] (v2)
to (e3)
.. controls ($ (e3) + (120:2) $)  and ($ (r1) + (240:5) $) .. (r1)
to [out=270, in=170] (v2);

\fill [black!10!white] (v0) 
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3)
to [out=270, in=90] (r0)
.. controls ($ (r0) + (180:15) $) and ($ (v0) + (150:6) $) .. (v0);

\fill [black!10!white] (v4)
to [out=0, in=165] (e0)
to [out=240, in=0] (r2)
to [out=30, in=300] (v4);

\fill [black!10!white] (v3) 
to [out=90, in=300] (r2)
to [out=270, in=20] (e3)
to [out=300, in=210] (v3);

\fill [black!10!white] (v3) 
to [out=30, in=300] (e0)
.. controls ($ (e0) + (345:10) $)  and ($ (r0) + (270:8) $) .. (r0)
to [out=0, in=270] (v3);


\begin{scope}[dotted, ultra thick, decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw [blue, postaction={decorate}] (v4) to [bend right=10] (v0);
\draw [blue, postaction={decorate}] (v0) to (v1);
\draw [blue, postaction={decorate}] (v1) to (v4);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (50:4) $) and ($ (v4) + (45:7) $) .. (v4);
\draw [blue, postaction={decorate}] (v4) to [bend left=30] (v3);
\draw [blue, postaction={decorate}] (v3) to (v2);
\draw [blue, postaction={decorate}] (v2) .. controls ($ (v2) + (225:8) $) and ($ (v0) + (225:6) $) ..  (v0);
\draw [blue, postaction={decorate}] (v0) .. controls ($ (v0) + (205:15) $) and ($ (v3) + (235:11) $) .. (v3);
\draw [blue, postaction={decorate}] (v2) to [bend right=80] (v1);
\draw [blue, postaction={decorate}] (v1) to [bend right=80] (v2);
\draw [blue, postaction={decorate}] (v3) .. controls ($ (v3) + (20:15) $) and ($ (v0) + (70:15) $) .. (v0);
\end{scope}


\draw [ultra thick, blue] (r3) to[out=210,in=70] (e1); %e1r3
\draw [ultra thick, red] (e1) to [out = 250, in = 70] (v1); %v1e1
\draw [ultra thick, red] (v1) to (e2); %v1e2
\draw [ultra thick, red] (e2) to (v2); %v2e2
\draw [ultra thick, red] (v2) to (e3); %v2e3
\draw [ultra thick, blue] (e3) to [out=270, in=90] (r0); %e3r0
\draw [ultra thick, blue] (r0)
.. controls ($ (r0) + (270:8) $) and ($ (e0) + (345:10) $) .. (e0); %e0r0
\draw [ultra thick, red] (e0) to [out=165, in=0] (v4); %v4e0
\draw [ultra thick, red] (v4) to [out=180, in=10] (e1); %v4e1
\draw [ultra thick, blue] (e1) to [out=190, in=90] (r1); %e1r1
\draw [ultra thick, green!50!black] (r1) to [out=270, in=170] (v2); %v2r1
\draw [ultra thick, green!50!black] (v2) to [out=350, in=210] (r2); %v2r2
\draw [ultra thick, green!50!black] (r2) to [out=30, in=300] (v4); %v4r2
\draw [ultra thick, green!50!black] (v4) to [out=120, in=300] (r3); %v4r3
\draw [ultra thick, green!50!black] (r3) to [out=120, in=30] (v0); %v0r3
\draw [ultra thick, red] (v0)
.. controls ($ (v0) + (210:8) $) and ($ (e3) + (200:8) $) .. (e3); %v0e3
\draw [ultra thick, blue] (e3) to [out=20, in=270] (r2); %e3r2
\draw [ultra thick, blue] (r2) to [out=90, in=330] (e1); %e1r2
\draw [ultra thick, red] (e1) to [out=150, in=330] (v0); %v0e1
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (150:6) $) and ($ (r0) + (180:15) $) .. (r0); %v0r0
\draw [ultra thick, green!50!black] (r0) to [out=0, in=270] (v3); %v3r0
\draw [ultra thick, green!50!black] (v3) to [out=90, in=300] (r2); %v3r2
\draw [ultra thick, green!50!black] (r2) to [out=120, in=0] (v1); %v1r2
\draw [ultra thick, green!50!black] (v1) to [out=180, in=60] (r1); %v1r1
\draw [ultra thick, blue] (r1)
.. controls ($ (r1) + (240:5) $) and ($ (e3) + (120:2) $) .. (e3); %e3r1
\draw [ultra thick, red] (e3) to [out=300, in=210] (v3); %v3e3
\draw [ultra thick, red] (v3) to [out=30, in=300] (e0); %v3e0
\draw [ultra thick, blue] (e0) to [out=120, in=30] (r3); %e0r3

\draw [ultra thick, red] (e0) 
.. controls ($ (e0) + (60:7) $) and ($ (v0) + (60:7) $) .. (v0); %v0e0
\draw [ultra thick, green!50!black] (v0)
.. controls ($ (v0) + (240:3) $) and ($ (r1) + (150:3) $) .. (r1); %v0r1
\draw [ultra thick, blue] (r1) to [out=330, in=180] (e2); %e2r1
\draw [ultra thick, blue] (e2) to [out=0, in=180] (r2); %e2r2
\draw [ultra thick, blue] (r2) to [out=0, in=240] (e0); %e0r2

\foreach \x/\word in {(r0)/r0, (r1)/r1, (r2)/r2, (r3)/r3}
{
\draw [red, fill=red] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(e0)/e0, (e1)/e1, (e2)/e2, (e3)/e3}
{
\draw [green!50!black, fill=green!50!black] \x circle  (10pt);
%\draw \x node {$\word$};
}

\foreach \x/\word in {(v0)/v0, (v1)/v1, (v2)/v2, (v3)/v3, (v4)/v4}
{
\draw [blue, fill=blue] \x circle (10pt);
%\draw \x node {$\word$};
}
\end{tikzpicture}


==> vertex_splitting.tikz.tex <==
\begin{tikzpicture}[
scale=0.5]

% Centre sub-diagram
\draw [ultra thick] (-2,-2) -- (2,2);
\draw [ultra thick] (-2,2) -- (2,-2);

% Arrows connecting sub-diagrams
\draw [->] (3,0) -- (5,0);
\draw [->] (-3,0) -- (-5,0);

% Left sub-diagram
\draw [xshift = 8 cm, ultra thick] (-2,-2) to [out=45, in=135] (2,-2);
\draw [xshift = 8 cm, ultra thick] (-2,2) to [out=-45, in=225] (2,2);

% Right sub-diagram
\draw [xshift = -8 cm, ultra thick] (-2,-2) to [out=45, in=-45] (-2,2);
\draw [xshift = -8 cm, ultra thick] (2,-2) to [out=135, in= 225] (2,2);

\end{tikzpicture}



